Gaussian Blue Noise

Among the various approaches for producing point distributions with blue noise spectrum, we argue for an optimization framework using Gaussian kernels. We show that with a wise selection of optimization parameters, this approach attains unprecedented quality, provably surpassing the current state of the art attained by the optimal transport (BNOT) approach. Further, we show that our algorithm scales smoothly and feasibly to high dimensions while maintaining the same quality, realizing unprecedented high-quality high-dimensional blue noise sets. Finally, we show an extension to adaptive sampling.

==> images/integration_tex/edge-2d.tex <==
\definecolor{GBN}{HTML}{ef476f} %red
\definecolor{GBNstep}{HTML}{9c6644} % earth
\definecolor{Owen}{HTML}{118ab2} %blue
\definecolor{BNOT}{HTML}{ffd166} % yellow
\definecolor{Start}{HTML}{c77dff} % purple
\definecolor{random}{HTML}{06d6a0} % green
\definecolor{FPO}{HTML}{f4acb7} % pink
\definecolor{INV}{HTML}{ff8500} % orange
\definecolor{Lloyd}{HTML}{73d2de} % lightblue
\begin{tikzpicture}
	\begin{axis}[
		width = 0.5\linewidth,
		height = 0.35\linewidth,
		ymode=log,
		xmode=log,
		grid=major,
		log basis x={2},
		log basis y={10},
		xmax=2^13,
		xlabel style={at={(0.5,0.05)}},
		ylabel style={at={(0.08,0.5)}},
		xlabel={Number of Points},
		ylabel={Variance},
		cycle list name=color list,
		axis x line*=bottom,
		axis y line*=left,
		legend cell align={left},
		legend style={
		    nodes={scale=1, transform shape},
		    fill opacity=1,
		    draw opacity=1,
		    text opacity=1,
		    at={(0.05,0.15)},
		    anchor=south west
		},
	]
    \addplot[ line width=0.75pt, GBN] table { % GBN
           1 0.16545109674238803
           2 0.04893332271210149
           4 0.02505248616985354
           8 0.00556761434858282
          16 0.00249777539676814
          32 0.00084023337651966
          64 0.00030506135084346
         128 0.00010863944319617
         256 0.00003835551820090
         512 0.00001349251574368
        1024 0.00000489728991141
        2048 0.00000167569918518
        4096 0.00000059554679052
    };
    \addlegendentry{GBN}
    % \addplot table { % GBN Latinized
    %       %1 0.00000000000000000
    %       2 0.02550973896819743
    %       4 0.01173946093240388
    %       8 0.00373335391197003
    %       16 0.00142357283146510
    %       32 0.00051295535869954
    %       64 0.00017996030706006
    %      128 0.00006267459926808
    %      256 0.00002203775097396
    %      512 0.00000782054476801
    %     1024 0.00000272140537942
    %     2048 0.00000093882074392
    %     4096 0.00000033835175421
    % };
    \addplot [ line width=0.75pt, Owen] table { % Owen
           1 0.16469470471472473
           2 0.04643470297123951
           4 0.01479803251700149
           8 0.00498538014991969
          16 0.00172140413373834
          32 0.00060184304518482
          64 0.00021162613634969
         128 0.00007500585956483
         256 0.00002606048663642
         512 0.00000927837573542
        1024 0.00000327012281000
        2048 0.00000115169422169
        4096 0.00000041528829070
    };
    \addlegendentry{Owen}
    \addplot [ line width=0.75pt, BNOT] table { % BNOT
           1 0.16694494294093894
           2 0.05088732376019663
           4 0.02103661093525958
           8 0.00562770728686645
          16 0.00247522226618510
          32 0.00085737833288118
          64 0.00030731053446151
         128 0.00010811373043112
         256 0.00003779305380773
         512 0.00001329580820953
        1024 0.00000464548643114
        2048 0.00000165041011361
        4096 0.00000059758803733
    };
    \addlegendentry{BNOT}
    \addplot [ line width=0.75pt, Start] table { % jittered
           1 0.16766261757252748
          16 0.00248177090378667
          64 0.00030620350706061
         144 0.00008885879385237
         256 0.00003795363634787
         400 0.00001935442311681
         576 0.00001097240228075
         784 0.00000690456372199
        1024 0.00000471992459307
        1296 0.00000329672590039
        1600 0.00000239256943380
        1936 0.00000182747919620
        2304 0.00000137870954138
        2704 0.00000108404360336
        3136 0.00000087681036151
        3600 0.00000072023291226
        4096 0.00000058494296164
    };
    \addlegendentry{Stratified}
    \addplot[ line width=0.75pt, random] table { % white
           1 0.16727305884463042
           2 0.08295965134303473
           4 0.04240194273352432
           8 0.02045362116370625
          16 0.01064931101960319
          32 0.00543317425517985
          64 0.00265214488469482
         128 0.00130998063982440
         256 0.00063775954900203
         512 0.00032597014535695
        1024 0.00015656656008021
        2048 0.00007899417920543
        4096 0.00003970529151797
    };
    \addlegendentry{Random}
    \addplot[gray, dashed, line width=0.75pt, domain=1:4096] {0.5 * x^(-1)};
    \addlegendentry{$N^{-1}$}
% 	\legend{GBN, GBN Latinized, Owen, BNOT, Stratified, Random, $N^{-1}$}
	\end{axis}
	\node[inner sep=0, anchor=south west] at (0.35\linewidth, 0.2\linewidth) {
        \includegraphics[height=0.07\linewidth]{images/integration_tex/edge.png}};
    \draw (0.35\linewidth,0.2\linewidth) rectangle (0.42\linewidth,0.27\linewidth);
\end{tikzpicture}


==> images/integration_tex/edge-3d.tex <==
\definecolor{GBN}{HTML}{ef476f} %red
\definecolor{GBNstep}{HTML}{9c6644} % earth
\definecolor{Owen}{HTML}{118ab2} %blue
\definecolor{BNOT}{HTML}{ffd166} % yellow
\definecolor{Start}{HTML}{c77dff} % purple
\definecolor{random}{HTML}{06d6a0} % green
\definecolor{FPO}{HTML}{f4acb7} % pink
\definecolor{INV}{HTML}{ff8500} % orange
\definecolor{Lloyd}{HTML}{73d2de} % lightblue
\begin{tikzpicture}
	\begin{axis}[
		width = 0.5\linewidth,
		height = 0.35\linewidth,
		ymode=log,
		xmode=log,
		grid=major,
		log basis x={2},
		log basis y={10},
		xmax=2^13,
		xlabel style={at={(0.5,0.05)}},
		ylabel style={at={(0.08,0.5)}},
		%xlabel style={xshift=42mm, anchor=north east, yshift=0mm},
		xlabel={Number of Points},
		ylabel={Variance},
		cycle list name=color list,
		axis x line*=bottom,
		axis y line*=left,
		legend cell align={left},
		legend style={
		    nodes={scale=1, transform shape},
		    fill opacity=1,
		    draw opacity=1,
		    text opacity=1,
		    at={(0.05,0.05)},
		    anchor=south west
		},
	]
    \addplot[ line width=0.75pt, GBN] table { % GBN 1.0
           8 0.01328532812500000
          16 0.00365780859375000
          32 0.00158046777343750
          64 0.00063173095703125
         128 0.00024718627929687
         256 0.00009838800048828
         512 0.00003947428894043
        1024 0.00001643066215515
        2048 0.00000633462619781
        4096 0.00000247709077597
    };
    \addlegendentry{GBN}
    % \addplot table { % GBN Latinized
    %       8 0.00602607812500000
    %       16 0.00249687890625000
    %       32 0.00095808984375000
    %       64 0.00037820532226563
    %      128 0.00014995587158203
    %      256 0.00006071704101563
    %      512 0.00002409267044067
    %     1024 0.00000994317245483
    %     2048 0.00000379065227509
    %     4096 0.00000150451672077
    % };
    \addplot[ line width=0.75pt, Owen] table { % Owen
           8 0.00619657812500000
          16 0.00247274218750000
          32 0.00094230664062500
          64 0.00039549121093750
         128 0.00015609899902344
         256 0.00006050201416016
         512 0.00002396483993530
        1024 0.00000959684085846
        2048 0.00000386580562592
        4096 0.00000156344765425
    };
    \addlegendentry{Owen}
    \addplot[ line width=0.75pt, Lloyd] table { % Lloyd
           8 0.01379754687500000
          16 0.00653287109375000
          32 0.00187539453125000
          64 0.00055951904296875
         128 0.00022969860839844
         256 0.00009263873291016
         512 0.00004065803146362
        1024 0.00001607214736938
        2048 0.00000609430480003
        4096 0.00000270787984133
    };
    \addlegendentry{Lloyd}
    \addplot[ line width=0.75pt, Start] table { % jittered
           8 0.01015904687500000
          27 0.00193593415637860
          64 0.00060098681640625
         125 0.00024952793600000
         216 0.00012237092764060
         343 0.00006619466378805
         512 0.00003764866638184
         729 0.00002482958221138
        1000 0.00001597613400000
        1331 0.00001080780227156
        1728 0.00000745355601370
        2197 0.00000554173948047
        2744 0.00000401996656899
        3375 0.00000311032283128
        4096 0.00000241674113274
    };
    \addlegendentry{Stratified}
    \addplot[ line width=0.75pt, random] table { % white
           8 0.02131109375000000
          16 0.01032893750000000
          32 0.00494408789062500
          64 0.00244689233398437
         128 0.00128671929931641
         256 0.00059095463562012
         512 0.00031944279098511
        1024 0.00015340117931366
        2048 0.00007945428156853
        4096 0.00004014813977480
    };
    \addlegendentry{Random}
    \addplot[gray, dashed, line width=0.75pt, domain=8:4096] {0.25 * x^(-1)};
    \addlegendentry{$N^{-1}$}
    \addplot[gray, dash dot, line width=0.75pt, domain=8:4096] {0.05 * x^(-1.32)};
    \addlegendentry{$N^{-1.32}$}
% 	\legend{GBN, GBN Latinized, Owen, Lloyd, Stratified, Random, $N^{-1}$, $N^{-1.32}$}
	\end{axis}
\end{tikzpicture}


==> images/integration_tex/edge-8d.tex <==
\definecolor{GBN}{HTML}{ef476f} %red
\definecolor{GBNstep}{HTML}{9c6644} % earth
\definecolor{Owen}{HTML}{118ab2} %blue
\definecolor{BNOT}{HTML}{ffd166} % yellow
\definecolor{Start}{HTML}{c77dff} % purple
\definecolor{random}{HTML}{06d6a0} % green
\definecolor{FPO}{HTML}{f4acb7} % pink
\definecolor{INV}{HTML}{ff8500} % orange
\definecolor{Lloyd}{HTML}{73d2de} % lightblue
\begin{tikzpicture}
	\begin{axis}[
		width = 0.5\linewidth,
		height = 0.35\linewidth,
		ymode=log,
		xmode=log,
		grid=major,
		log basis x={2},
		log basis y={10},
		xmax=2^13,
		xlabel style={at={(0.5,0.05)}},
		ylabel style={at={(0.08,0.5)}},
		%xlabel style={xshift=42mm, anchor=north east, yshift=0mm},
		xlabel={Number of Points},
		ylabel={Variance},
		cycle list name=color list,
		axis x line*=bottom,
		axis y line*=left,
		legend cell align={left},
		legend style={
		    nodes={scale=1, transform shape},
		    fill opacity=1,
		    draw opacity=1,
		    text opacity=1,
		    at={(0.05,0.15)},
		    anchor=south west
		},
	]
    \addplot[ line width=0.75pt, GBN] table { % gaussian 1.0
           8 0.01294976562500000
          16 0.00623683007812500
          32 0.00298664726562500
          64 0.00143848613281250
         128 0.00069544210815430
         256 0.00035296681976318
         512 0.00014636217765808
        1024 0.00006746410970688
        2048 0.00003197910127640
        4096 0.00001520294991136
    };
    \addlegendentry{GBN}
    % \addplot table { % gaussian 1.0 Latinized
    %       8 0.00899102343750000
    %       16 0.00426245039062500
    %       32 0.00185780732421875
    %       64 0.00090345354003906
    %      128 0.00043540823364258
    %      256 0.00020498700256348
    %      512 0.00009975181732178
    %     1024 0.00004670519266129
    %     2048 0.00002183412561417
    %     4096 0.00001016788625121
    % };
    \addplot[ line width=0.75pt, Owen] table { % Owen
           8 0.01181556875000000
          16 0.00567934960937500
          32 0.00224603710937500
          64 0.00077741062011719
         128 0.00036608466796875
         256 0.00017050649871826
         512 0.00009320860137939
        1024 0.00003986104536057
        2048 0.00001948834369183
        4096 0.00000727913227677
    };
    \addlegendentry{Owen}
    \addplot[ line width=0.75pt, random] table { % white
           8 0.02067073437500000
          16 0.01018173554687500
          32 0.00524775048828125
          64 0.00259381953125000
         128 0.00127651981811523
         256 0.00062311420898438
         512 0.00031788607177734
        1024 0.00015652116756439
        2048 0.00007795085284710
        4096 0.00004068290759325
    };
    \addlegendentry{Random}
    \addplot[gray, dashed, line width=0.75pt, domain=8:4096] {0.2*x^(-1)};
    \addlegendentry{$N^{-1}$}
% 	\legend{GBN, GBN Latinized, Owen, Random, $N^{-1}$}
	\end{axis}
\end{tikzpicture}



==> images/integration_tex/gaussians-2d.tex <==
\definecolor{GBN}{HTML}{ef476f} %red
\definecolor{GBNstep}{HTML}{9c6644} % earth
\definecolor{Owen}{HTML}{118ab2} %blue
\definecolor{BNOT}{HTML}{ffd166} % yellow
\definecolor{Start}{HTML}{c77dff} % purple
\definecolor{random}{HTML}{06d6a0} % green
\definecolor{FPO}{HTML}{f4acb7} % pink
\definecolor{INV}{HTML}{ff8500} % orange
\definecolor{Lloyd}{HTML}{73d2de} % lightblue
\begin{tikzpicture}
	\begin{axis}[
		width = 0.5\linewidth,
		height = 0.35\linewidth,
		ymode=log,
		xmode=log,
		grid=major,
		log basis x={2},
		log basis y={10},
		xmax=2^13,
		xlabel style={at={(0.5,0.05)}},
		ylabel style={at={(0.08,0.5)}},
		%xlabel style={xshift=42mm, anchor=north east, yshift=0mm},
		xlabel={Number of Points},
		ylabel={Variance},
		cycle list name=color list,
		axis x line*=bottom,
		axis y line*=left,
		legend cell align={left},
		legend style={
		    nodes={scale=1, transform shape},
		    fill opacity=1,
		    draw opacity=1,
		    text opacity=1,
		    at={(0.05,0.15)},
		    anchor=south west
		},
	]
    \addplot[ line width=0.75pt, GBN] table { % GBN
           1 0.37980051505055367
           2 0.18820791442605251
           4 0.08920984816730026
           8 0.03929314048186586
          16 0.01476879594561977
          32 0.00374962406559671
          64 0.00035109886072057
         128 0.00000675817430478
         256 0.00000000920560836
         512 0.00000000000121953
        1024 0.00000000000006512
        2048 0.00000000000002405
        4096 0.00000000000001130
    };\addlegendentry{GBN}
    % \addplot table { % GBN latinized
    %       1 0.38496617761449495
    %       2 0.10865158100088761
    %       4 0.07308706462842759
    %       8 0.03351753460687310
    %       16 0.01468281599982292
    %       32 0.00412260286231478
    %       64 0.00059785335847180
    %      128 0.00006890989984991
    %      256 0.00001251849510281
    %      512 0.00000242025061586
    %     1024 0.00000046031048528
    %     2048 0.00000008436381544
    %     4096 0.00000001517914926
    % };
    \addplot[ line width=0.75pt, GBNstep] table { % GBN Step
           1 0.38450671582787923
           2 0.18923217879825226
           4 0.08951864346297919
           8 0.04002789236399736
          16 0.01488406180648435
          32 0.00675031351287068
          64 0.00102704555792231
         128 0.00020120231256419
         256 0.00000265331266398
         512 0.00000000925072040
        1024 0.00000000000005458
        2048 0.00000000000000005
        4096 0.00000000000000001
    };\addlegendentry{GBN step}
    \addplot[ line width=0.75pt, Owen] table {%Owen
           1 0.38380027389664377
           2 0.18982717989256131
           4 0.08900421199560527
           8 0.04011971384249912
          16 0.01727471103674178
          32 0.00665626927813117
          64 0.00206401422124975
         128 0.00052027035353444
         256 0.00011183511908724
         512 0.00002045974688213
        1024 0.00000338804696081
        2048 0.00000054137265370
        4096 0.00000008096067111
    };\addlegendentry{Owen}
    \addplot[ line width=0.75pt, BNOT] table {%BNOT
           1 0.38537144754591429
           2 0.19103337790783083
           4 0.08963432038954802
           8 0.03926359437366204
          16 0.01477568622374067
          32 0.00376825672717397
          64 0.00034512700066232
         128 0.00001267841303760
         256 0.00000087629069093
         512 0.00000009816997704
        1024 0.00000001170257819
        2048 0.00000000147494426
        4096 0.00000000018195621
    };\addlegendentry{BNOT}
    \addplot[ line width=0.75pt, Start] table { % jtr
           1 0.38387504538832244
          16 0.01855862144446574
          64 0.00258289553016326
         144 0.00064464324862183
         256 0.00022497653310241
         400 0.00009606946867718
         576 0.00004772062593671
         784 0.00002631082850601
        1024 0.00001563884535148
        1296 0.00000971054289930
        1600 0.00000640220759363
        1936 0.00000441610263947
        2304 0.00000312903244062
        2704 0.00000224870901072
        3136 0.00000169945105083
        3600 0.00000127775221763
        4096 0.00000099270387025
    };\addlegendentry{Stratified}
    \addplot[ line width=0.75pt, random] table { % white
           1 0.38203527617566891
           2 0.19445662587974630
           4 0.09538341394400718
           8 0.04813063073962488
          16 0.02433160636789287
          32 0.01215979895610718
          64 0.00603525709674345
         128 0.00299709366809383
         256 0.00151400410979802
         512 0.00075481817141586
        1024 0.00037545108394006
        2048 0.00018680782900455
        4096 0.00009297267398063
    };\addlegendentry{Random}
    \addplot[ line width=0.75pt, FPO] table { % fpo
           1 0.38556452624162609
           2 0.18832559358365973
           4 0.08963640770007223
           8 0.03874272648969787
          16 0.01496845680261888
          32 0.00371312839476909
          64 0.00036945345849574
         128 0.00004292807407153
         256 0.00001404293808889
         512 0.00000607559302313
        1024 0.00000294048103321
        2048 0.00000148663542353
        4096 0.00000081503770169
    };\addlegendentry{FPO}
    \addplot[gray, dashed, line width=0.75pt, domain=1:4096] {x^(-1)};
    \addlegendentry{$N^{-1}$}
% 	\legend{GBN, GBN Latinized, GBN Step, Owen, BNOT, Stratified, Random, FPO, $N^{-1}$}
	\end{axis}
	\node[inner sep=0, anchor=south west] at (0.35\linewidth, 0.2\linewidth) {
        \includegraphics[height=0.07\linewidth]{images/integration_tex/gaussians-64-00.png}};
    \draw (0.35\linewidth,0.2\linewidth) rectangle (0.42\linewidth,0.27\linewidth);
\end{tikzpicture}


==> images/integration_tex/gaussians-3d.tex <==
\definecolor{GBN}{HTML}{ef476f} %red
\definecolor{GBNstep}{HTML}{9c6644} % earth
\definecolor{Owen}{HTML}{118ab2} %blue
\definecolor{BNOT}{HTML}{ffd166} % yellow
\definecolor{Start}{HTML}{c77dff} % purple
\definecolor{random}{HTML}{06d6a0} % green
\definecolor{FPO}{HTML}{f4acb7} % pink
\definecolor{INV}{HTML}{ff8500} % orange
\definecolor{Lloyd}{HTML}{73d2de} % lightblue
\begin{tikzpicture}
	\begin{axis}[
		width = 0.5\linewidth,
		height = 0.35\linewidth,
		ymode=log,
		xmode=log,
		grid=major,
		log basis x={2},
		log basis y={10},
		xmax=2^13,
		xlabel style={at={(0.5,0.05)}},
		ylabel style={at={(0.08,0.5)}},
		%xlabel style={xshift=42mm, anchor=north east, yshift=0mm},
		xlabel={Number of Points},
		ylabel={Variance},
		cycle list name=color list,
		axis x line*=bottom,
		axis y line*=left,
		legend cell align={left},
		legend style={
		    nodes={scale=1, transform shape},
		    fill opacity=1,
		    draw opacity=1,
		    text opacity=1,
		    at={(0.05,0.06)},
		    anchor=south west
		},
	]
    \addplot[ line width=0.75pt, GBN] table { % GBN 1.0
           8 0.03538391446695838
          16 0.00897413759276991
          32 0.00091297641417130
          64 0.00006195724995800
         128 0.00000107428979702
         256 0.00000000313976832
         512 0.00000000000173791
        1024 0.00000000000016670
        2048 0.00000000000009153
        4096 0.00000000000005996
    };\addlegendentry{GBN$_{\sigma=1.0}$}
    % \addplot table { % GBN 1.0 Latinized
    %       8 0.03961400696331527
    %       16 0.01157511000629919
    %       32 0.00176143216178690
    %       64 0.00025712823289866
    %      128 0.00004334536811348
    %      256 0.00000902717112490
    %      512 0.00000174937676206
    %     1024 0.00000035949865890
    %     2048 0.00000007174181226
    %     4096 0.00000001398109855
    % };
    \addplot[ line width=0.75pt, dashed, GBN] table { % GBN 0.7
           8 0.03421887760358428
          16 0.00547707251473760
          32 0.00037168419895960
          64 0.00000866030438451
         128 0.00000006263215945
         256 0.00000000288422473
         512 0.00000000060318439
        1024 0.00000000022148311
        2048 0.00000000009560323
        4096 0.00000000004838123
    };\addlegendentry{GBN$_{\sigma=0.7}$}
    \addplot[ line width=0.75pt, dash dot, GBN] table { % GBN 1.5
           8 0.05915429444182890
          16 0.01911290321299669
          32 0.00528660774941790
          64 0.00112669287188773
         128 0.00011613615184337
         256 0.00000401096885564
         512 0.00000003993253627
        1024 0.00000000004041783
        2048 0.00000000000000682
        4096 0.00000000000000193
    };\addlegendentry{GBN$_{\sigma=1.5}$}
    \addplot[ line width=0.75pt, Owen] table { % Owen
           8 0.05509043981068115
          16 0.01887765268694004
          32 0.00679214204739511
          64 0.00202557232131380
         128 0.00051056520467289
         256 0.00013679514158629
         512 0.00002704371463873
        1024 0.00000597773109982
        2048 0.00000101676888542
        4096 0.00000018689294821
    };\addlegendentry{Owen}
    \addplot[ line width=0.75pt, Lloyd] table { % Lloyd
           8 0.03312116719839615
          16 0.00574878209642062
          32 0.00049210832948155
          64 0.00003968695807199
         128 0.00001592020364022
         256 0.00000670043864235
         512 0.00000310434869483
        1024 0.00000158123290835
        2048 0.00000080127377372
        4096 0.00000048185389500
    };\addlegendentry{Lloyd}
    \addplot[ line width=0.75pt, Start] table { % jittered
           8 0.06783378364676642
          27 0.01375120095346194
          64 0.00405241864533993
         125 0.00141391357501886
         216 0.00060880479573870
         343 0.00029429140250736
         512 0.00015726874934486
         729 0.00008932131861623
        1000 0.00005583826395327
        1331 0.00003362946927310
        1728 0.00002152313051848
        2197 0.00001436491430588
        2744 0.00001021190910736
        3375 0.00000733478478240
        4096 0.00000524954427093
    };\addlegendentry{Stratified}
    \addplot[ line width=0.75pt, random] table { % white
           8 0.08213960043809805
          16 0.03896581136980035
          32 0.01950505007467701
          64 0.00983692236738654
         128 0.00549581425486470
         256 0.00249803261253423
         512 0.00132404192305738
        1024 0.00062596447282535
        2048 0.00031769870982499
        4096 0.00014819281598251
    };\addlegendentry{Random}
    \addplot[gray, dashed, line width=0.75pt, domain=8:4096] {1 * x^(-1)};
    \addlegendentry{$N^{-1}$}
% 	\legend{GBN$_{\sigma=1.0}$, GBN$_{\sigma=1.0}$ Latinized, GBN$_{\sigma=0.7}$, GBN$_{\sigma=1.5}$, Owen, Lloyd, Stratified, Random, $N^{-1}$}
	\end{axis}
\end{tikzpicture}



==> images/integration_tex/gaussians-8d.tex <==
\definecolor{GBN}{HTML}{ef476f} %red
\definecolor{GBNstep}{HTML}{9c6644} % earth
\definecolor{Owen}{HTML}{118ab2} %blue
\definecolor{BNOT}{HTML}{ffd166} % yellow
\definecolor{Start}{HTML}{c77dff} % purple
\definecolor{random}{HTML}{06d6a0} % green
\definecolor{FPO}{HTML}{f4acb7} % pink
\definecolor{INV}{HTML}{ff8500} % orange
\definecolor{Lloyd}{HTML}{73d2de} % lightblue
\begin{tikzpicture}
	\begin{axis}[
		width = 0.5\linewidth,
		height = 0.35\linewidth,
		ymode=log,
		xmode=log,
		grid=major,
		log basis x={2},
		log basis y={10},
		xmax=2^13,
		xlabel style={at={(0.5,0.05)}},
		ylabel style={at={(0.08,0.5)}},
		%xlabel style={xshift=42mm, anchor=north east, yshift=0mm},
		xlabel={Number of Points},
		ylabel={Variance},
		cycle list name=color list,
		axis x line*=bottom,
		axis y line*=left,
		legend cell align={left},
		legend style={
		    nodes={scale=1, transform shape},
		    fill opacity=1,
		    draw opacity=1,
		    text opacity=1,
		    at={(0.05,0.15)},
		    anchor=south west
		},
	]
    \addplot [ line width=0.75pt, GBN]table { % gaussian 1.0
           8 0.00056768116760676
          16 0.00019012897883712
          32 0.00000660242257450
          64 0.00000006395048430
         128 0.00000002011064318
         256 0.00000000032657006
         512 0.00000000000380009
        1024 0.00000000000014889
        2048 0.00000000000001290
        4096 0.00000000000000313
    };\addlegendentry{GBN}
    % \addplot table { % gaussian latinized
    %       8 0.00056427293389813
    %       16 0.00020514021330044
    %       32 0.00001601082866909
    %       64 0.00000216165973953
    %      128 0.00000054568124416
    %      256 0.00000013670196349
    %      512 0.00000002710955325
    %     1024 0.00000000626652422
    %     2048 0.00000000143814244
    %     4096 0.00000000033011414
    % };
    \addplot[ line width=0.75pt, Owen] table { % Owen
           8 0.00078902044768004
          16 0.00036650368032738
          32 0.00010749906854762
          64 0.00001330208048284
         128 0.00000202948970596
         256 0.00000053791079328
         512 0.00000013987240006
        1024 0.00000001732439952
        2048 0.00000000357687497
        4096 0.00000000077617731
    };\addlegendentry{Owen}
    \addplot[ line width=0.75pt, random] table { % white
           8 0.27322992833852492
          16 0.12835653571950555
          32 0.07136599097049032
          64 0.03473340663179634
         128 0.01703478173210126
         256 0.00827196726138030
         512 0.00421670555161789
        1024 0.00208439362173163
        2048 0.00101768213930740
        4096 0.00054919056759758
    };\addlegendentry{Random}
    \addplot[gray, dashed, line width=0.75pt, domain=8:4096] {80*x^(-1)};
    \addlegendentry{$N^{-1}$}
% 	\legend{GBN, GBN Latinized, Owen, Random, $N^{-1}$}
	\end{axis}
\end{tikzpicture}


